Unlocking Legal Knowledge: A Multilingual Dataset for Judicial Summarization in Switzerland

Legal research depends on headnotes: concise summaries that help lawyers quickly identify relevant cases. Yet, many court decisions lack them due to the high cost of manual annotation. To address this gap, we introduce the Swiss Landmark Decisions Summarization (SLDS) dataset containing 20K rulings from the Swiss Federal Supreme Court, each with headnotes in German, French, and Italian. SLDS has the potential to significantly improve access to legal information and transform legal research in Switzerland. We fine-tune open models (Qwen2.5, Llama 3.2, Phi-3.5) and compare them to larger general-purpose and reasoning-tuned LLMs, including GPT-4o, Claude 3.5 Sonnet, and the open-source DeepSeek R1. Using an LLM-as-a-Judge framework, we find that fine-tuned models perform well in terms of lexical similarity, while larger models generate more legally accurate and coherent summaries. Interestingly, reasoning-focused models show no consistent benefit, suggesting that factual precision is more important than deep reasoning in this task. We release SLDS under a CC BY 4.0 license to support future research in cross-lingual legal summarization.

==> examples/judge/61194/decision_translated_excerpt.tex <==
150 III 223 Facts from page 225 \\
A. A. was pursued for a claim of CHF 200 and a reminder fee of CHF 35 (debt collection no. w by the Zug Debt Collection Office) (…) The Federal Supreme Court has already dealt with the costs for a pickup invitation in the past. (...) Therefore, the insufficiently substantiated complaint is not to be admitted (cf. unpublished E. 1).

==> examples/judge/61194/generated_headnote.tex <==
**Art. 9, 13, 15, 20 und 10bis GebV SchKG; Gebühren und Entschädigungen im Betreibungsverfahren.**  
1. Für die Zustellung eines Zahlungsbefehls können neben der Gebühr nach Art. 16 Abs. 1 GebV SchKG Auslagen für Posttaxen (Art. 13 Abs. 1 GebV SchKG) verrechnet werden. Ein erfolgloser Zustellversuch löst jedoch erst ab dem zweiten Versuch eine zusätzliche Gebühr nach Art. 16 Abs. 3 GebV SchKG aus (E. 3.2.1–3.2.2).  
2. **Abholungseinladungen** für Zahlungsbefehle stellen keine gesetzlich vorgeschriebenen Amtshandlungen dar. Für sie dürfen weder Gebühren nach Art. 9 GebV SchKG noch Auslagen nach Art. 13 GebV SchKG erhoben werden, selbst wenn Art. 10bis GebV SchKG dies seit 2022 vorsieht, da die Verordnung hierfür keine hinreichende gesetzliche Grundlage bietet (E. 3.2.3).  
3. **Pfändungsankündigungen** sind vom Pfändungsvollzug zu trennen und können separat mit einer Gebühr nach Art. 9 Abs. 1 lit. a GebV SchKG sowie Auslagen für eingeschriebene Zustellung belastet werden. Ein zusätzlicher Versand per A-Post ist jedoch mangels gesetzlicher Grundlage nicht kostenpflichtig (E. 3.3.1–3.3.2).  
4. **Verlustscheine** (Art. 115 SchKG) dürfen nur für die Abschrift der Pfändungsurkunde (Art. 24 GebV SchKG) und deren eingeschriebene Zustellung belastet werden. Die Zustellung per A-Post an den Schuldner ist unzulässig und damit nicht erstattungsfähig (E. 3.4).  
5. **Wegentschädigungen** nach Art. 14 GebV SchKG setzen voraus, dass das Betreibungsamt mehrere Verrichtungen gemäss Art. 15 GebV SchKG berücksichtigt. Die Nichtbeachtung entsprechender Parteivorbringen verletzt das rechtliche Gehör (Art. 29 Abs. 2 BV) und führt zur Zurückweisung des Entscheids (E. 3.5.1).  
Die Gebührenverordnung ist restriktiv auszulegen: Kosten dürfen nur für gesetzlich vorgeschriebene Amtshandlungen erhoben werden, wobei die Praxis der Betreibungsämter keine eigenständige Rechtsgrundlage schafft (E. 3.2.3, 3.3.2).

==> examples/judge/61194/generated_headnote_translated.tex <==
**Art. 9, 13, 15, 20, and 10bis GebV SchKG; Fees and compensations in debt enforcement proceedings.**
In addition to the fee under Art. 16 para. 1 GebV SchKG, expenses for postal charges (Art. 13 para. 1 GebV SchKG) may be charged for the delivery of a payment order. However, an unsuccessful delivery attempt only triggers an additional fee under Art. 16 para. 3 GebV SchKG starting from the second attempt (consid. 3.2.1–3.2.2).
Collection notices for payment orders do not constitute legally prescribed official acts. Therefore, no fees under Art. 9 GebV SchKG or expenses under Art. 13 GebV SchKG may be charged for them, even though Art. 10bis GebV SchKG has provided for this since 2022, as the ordinance lacks a sufficient legal basis for such charges (consid. 3.2.3).
Seizure announcements must be distinguished from the execution of the seizure itself and may be charged separately with a fee under Art. 9 para. 1 lit. a GebV SchKG, along with expenses for registered delivery. However, an additional dispatch by A-Post is not chargeable due to the lack of a legal basis (consid. 3.3.1–3.3.2).
Loss certificates (Art. 115 SchKG) may only be charged for the copy of the seizure record (Art. 24 GebV SchKG) and its registered delivery. Delivery by A-Post to the debtor is not permissible and therefore not reimbursable (consid. 3.4).
Travel compensations under Art. 14 GebV SchKG require that the debt enforcement office considers multiple tasks in accordance with Art. 15 GebV SchKG. Failure to consider relevant submissions by the parties violates the right to be heard (Art. 29 para. 2 BV) and results in the annulment of the decision (consid. 3.5.1).
The fee ordinance must be interpreted restrictively: Costs may only be charged for legally prescribed official acts, and the practices of the debt enforcement offices do not constitute an independent legal basis (consid. 3.2.3, 3.3.2).

==> examples/judge/61194/generated_headnote_translated_excerpt.tex <==
**Art. 9, 13, 15, 20, and 10bis GebV SchKG; Fees and compensations in debt enforcement proceedings.**
In addition to the fee under Art. 16 para. 1 GebV SchKG, expenses for postal charges (Art. 13 para. 1 GebV SchKG) may be charged for the delivery of a payment order.
(...)

==> examples/judge/61194/judge_output.tex <==
ACCURACY\_FAITHFULNESS: \\
Analysis: The Model-Generated Headnote captures the general legal principles and main points of the Official Headnote but lacks some specific details and precise references. For instance, it omits references to Articles 1, 2, 10bis, 14, 16, 72, 90, 112, and 115 SchKG, which are crucial in the Official Headnote. Additionally, the Model-Generated Headnote introduces new elements like the reference to BGE 138 III 25, which is not present in the Official Headnote. \\
ACCURACY\_FAITHFULNESS\_SCORE: 2 \medskip

COMPLETENESS\_RELEVANCE: \\
Analysis: The Model-Generated Headnote includes several key points from the Official Headnote, such as the treatment of Abholungseinladung, Pfändungsankündigung, Verlustschein, and Wegentschädigung. However, it omits significant details, such as the broader context of general fees and compensations (E. 3.1), the specific mention of Articles 10bis, 14, 15, 16, 72, 90, 112, and 115 SchKG, and the role of supervisory authorities (Art. 2 GebV SchKG). These omissions reduce the completeness and relevance of the Model-Generated Headnote. \\ 
COMPLETENESS\_RELEVANCE\_SCORE: 2  \medskip

CLARITY\_COHERENCE: \\
Analysis: The Model-Generated Headnote is well-organized and coherent, with clear sections addressing different aspects of the case. However, the inclusion of an unnecessary reference to BGE 138 III 25 and the omission of certain key articles and considerations slightly detract from its clarity. The structure is logical, but the lack of completeness affects the overall coherence.  \\
CLARITY\_COHERENCE\_SCORE: 2  \medskip

ARTICLES:  \\
Analysis: The Model-Generated Headnote correctly references Articles 9, 13, 15, 20, 24 GebV SchKG and Articles 34, 114 SchKG. However, it omits several critical articles mentioned in the Official Headnote, such as Articles 1, 2, 10bis, 14, 16, 72, 90, 112, and 115 SchKG. This omission significantly impacts the accuracy and completeness of the legal references.  
ARTICLES\_SCORE: 1  \medskip

CONSIDERATIONS:  \\
Analysis: The Model-Generated Headnote cites considerations E. 3.2.3, E. 3.3.1, E. 3.3.2, E. 3.4, and E. 3.5.1, which are relevant and align with the Official Headnote. However, it misses other critical considerations, such as E. 3.1, E. 3.2.1, E. 3.2.2, and broader references to the role of supervisory authorities. This omission reduces the completeness of the considerations.  \\
CONSIDERATIONS\_SCORE: 2

==> examples/judge/61194/judge_output_excerpt.tex <==
ACCURACY\_FAITHFULNESS: \\
Analysis: The Model-Generated Headnote captures the general legal principles and main points of the Official Headnote but lacks some specific details and precise references. For instance, it omits references to Articles 1, 2,  (...) \\
ACCURACY\_FAITHFULNESS\_SCORE: 2 \medskip

(Other judge categories skipped for brevity)

==> examples/judge/61194/original_headnote.tex <==
Art. 1, Art. 2, Art. 9 Abs. 1 lit. a, Art. 10bis, Art. 13 Abs. 1, Art. 14, Art. 15 Abs. 1, Art. 16 Abs. 1 und Abs. 3, Art. 20, Art. 24 GebV SchKG; Art. 16, Art. 34, Art. 72 Abs. 1, Art. 90, Art. 112, Art. 114, Art. 115 Abs. 1 SchKG; Kosten von Zahlungsbefehlen, Pfändungsankündigungen und Verlustscheinen.  Allgemeines zu Gebühren und Entschädigungen gemäss GebV SchKG (E. 3.1). 
Kosten für die Zustellung von Zahlungsbefehlen (E. 3.2.1); Gebühr bei einem erfolglosen Zustellversuch (E. 3.2.2) und für eine Abholungseinladung. Art. 10bis GebV SchKG stellt keine genügende gesetzliche Grundlage dar, um für die Einladung zur Abholung eines Zahlungsbefehls Kosten in Rechnung zu stellen (E. 3.2.3). 
Die Kosten für eine Pfändungsankündigung sind nicht in Art. 20 GebV SchKG geregelt (E. 3.3.1). Die Pfändungsankündigung ist nach Art. 34 SchKG zuzustellen. Die Zustellung mit A-Post ist nicht vorgesehen und kann nicht in Rechnung gestellt werden (E. 3.3.2). 
Pfändungsurkunde als Verlustschein (Art. 115 Abs. 1 SchKG). Art. 20 Abs. 1 GebV SchKG bezieht sich nur auf die Abfassung der Pfändungsurkunde für das Amt (Art. 112 SchKG) und nicht auf die Abschriften für den Schuldner und die Gläubiger (Art. 114 SchKG). Gebühren für diese Abschriften (Art. 24 GebV SchKG). Die Abschriften sind nach Art. 34 SchKG zuzustellen. Die Zustellung mit A-Post ist nicht vorgesehen und kann nicht in Rechnung gestellt werden (E. 3.4). 
Wegentschädigungen (Art. 14 und 15 GebV SchKG). Verletzung des rechtlichen Gehörs; Sachverhaltsfeststellung von Amtes wegen (Art. 20a Abs. 2 Ziff. 2 SchKG) und Pflicht der Aufsichtsbehörden, die Anwendung der GebV SchKG zu überwachen (Art. 2 GebV SchKG) (E. 3.5).

==> examples/judge/61194/original_headnote_translated.tex <==
Art. 1, Art. 2, Art. 9 para. 1 let. a, Art. 10bis, Art. 13 para. 1, Art. 14, Art. 15 para. 1, Art. 16 para. 1 and para. 3, Art. 20, Art. 24 GebV SchKG; Art. 16, Art. 34, Art. 72 para. 1, Art. 90, Art. 112, Art. 114, Art. 115 para. 1 SchKG; Costs of payment orders, seizure notices, and loss certificates. General principles on fees and compensations according to the GebV SchKG (consid. 3.1).
Costs for the delivery of payment orders (consid. 3.2.1); fee for an unsuccessful delivery attempt (consid. 3.2.2) and for a pickup invitation. Art. 10bis GebV SchKG does not constitute a sufficient legal basis to charge costs for the invitation to pick up a payment order (consid. 3.2.3).
The costs for a seizure notice are not regulated in Art. 20 GebV SchKG (consid. 3.3.1). The seizure notice must be delivered according to Art. 34 SchKG. Delivery by A-Post is not provided for and cannot be charged (consid. 3.3.2).
Seizure certificate as a loss certificate (Art. 115 para. 1 SchKG). Art. 20 para. 1 GebV SchKG only refers to the drafting of the seizure certificate for the authority (Art. 112 SchKG) and not to the copies for the debtor and creditors (Art. 114 SchKG). Fees for these copies (Art. 24 GebV SchKG). The copies must be delivered according to Art. 34 SchKG. Delivery by A-Post is not provided for and cannot be charged (consid. 3.4).
Travel compensations (Art. 14 and 15 GebV SchKG). Violation of the right to be heard; determination of facts ex officio (Art. 20a para. 2 no. 2 SchKG) and the duty of supervisory authorities to monitor the application of the GebV SchKG (Art. 2 GebV SchKG) (consid. 3.5).

==> examples/judge/61194/original_headnote_translated_excerpt.tex <==
Art. 1, Art. 2, Art. 9 para. 1 let. a, Art. 10bis, (...); Costs of payment orders, seizure notices, and loss certificates. General principles on fees and compensations according to the GebV SchKG (consid. 3.1).
Costs for the delivery of payment orders (consid. 3.2.1);
(...)
